On Blockers and Transversals of Maximum Independent Sets in Co-Comparability Graphs

In this paper, we consider the following two problems: (i) Deletion Blocker($\alpha$) where we are given an undirected graph $G=(V,E)$ and two integers $k,d\geq 1$ and ask whether there exists a subset of vertices $S\subseteq V$ with $|S|\leq k$ such that $\alpha(G-S) \leq \alpha(G)-d$, that is the independence number of $G$ decreases by at least $d$ after having removed the vertices from $S$; (ii) Transversal($\alpha$) where we are given an undirected graph $G=(V,E)$ and two integers $k,d\geq 1$ and ask whether there exists a subset of vertices $S\subseteq V$ with $|S|\leq k$ such that for every maximum independent set $I$ we have $|I\cap S| \geq d$. We show that both problems are polynomial-time solvable in the class of co-comparability graphs by reducing them to the well-known Vertex Cut problem. Our results generalize a result of [Chang et al., Maximum clique transversals, Lecture Notes in Computer Science 2204, pp. 32-43, WG 2001] and a recent result of [Hoang et al., Assistance and interdiction problems on interval graphs, Discrete Applied Mathematics 340, pp. 153-170, 2023].

==> picture/blocker-compindset.tex <==





\centering
\begin{tikzpicture}

	\tikzstyle{interval} = [thick]
	\tikzstyle{intervald} = [thick, dotted]
	\tikzstyle{intervalv} = [thick, RoyalBlue]
	\tikzstyle{intervalu} = [thick, ForestGreen]
	\tikzstyle{intervalr} = [thick, Red]
	\tikzstyle{interval1d} = [thick, ForestGreen, dotted]
	\tikzstyle{indsetJ} = [thick, Red]
	\def\ha{3}
	\def\hb{2.25}
	\def\hc{1.5}
	
	\begin{scope}[ xscale = 0.9]

	\node[vertex](a) at (0.8,\ha){};	
	\node[vertex](a) at (1.4,\ha){};	
	\node[vertex](a) at (2,\ha){};	
	\node[bvertex](a) at (2.6,\ha){};	
	\node[vertex](a) at (3.2,\ha){};	
	\node[vertex](a) at (3.8,\ha){};	
	\node[vertex](a) at (4.4,\ha){};		
	
	\node[vertex](a) at (-0.4,\hb){};
	\node[vertex](a) at (0.2,\hb){};	
	\node[vertex](a) at (0.8,\hb){};	
	\node[vertex](a) at (1.4,\hb){};	
	\node[vertex](a) at (2,\hb){};	
	\node[bvertex](a) at (2.6,\hb){};	
	\node[vertex](a) at (3.2,\hb){};	

	
	
	
	\node[font = \small, lightblue] at (2.6,2.625){$v$};
	
	\node[font = \small, Black] at (-1.5,\ha){$I_1$};
	\node[font = \small, Black] at (-1.5,\hb){$I_2$};

	
	\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (-0.55,1.8) -- (2.15,1.8) node [black,midway,yshift=-4pt, below] {\small $J_2$};
	\draw [decorate,decoration={brace,,amplitude=5pt},xshift=0pt,yshift=-11pt] (3.05,3.45) -- (4.55,3.45) node [black,midway,yshift=3pt, above] {\small $J_1$};
	
	
	\node[] at (1.25,0.5){a)};
	\end{scope}
	
	\begin{scope}[shift = {(7.5,0)}, xscale = 0.9]

	\node[vertex](a) at (0.8,\ha){};	
	\node[vertex](a) at (1.4,\ha){};	
	\node[vertex](a) at (2,\ha){};	
	\node[bvertex](a) at (2.6,\ha){};	
	\node[vertex](a) at (3.2,\ha){};	
	\node[vertex](a) at (3.8,\ha){};	
	\node[vertex](a) at (4.4,\ha){};		
	
	\node[vertex](a) at (-0.4,\hb){};
	\node[vertex](a) at (0.2,\hb){};	
	\node[rvertex](a) at (0.8,\hb){};	
	\node[vertex](a) at (1.4,\hb){};	
	\node[vertex](a) at (2,\hb){};	
	\node[bvertex](a) at (2.6,\hb){};	
	\node[vertex](a) at (3.2,\hb){};	
			
	
	\node[vertex](a) at (-1,\hc){};
	\node[vertex](a) at (-0.4,\hc){};	
	\node[vertex](a) at (0.2,\hc){};	
	\node[rvertex](a) at (0.8,\hc){};	
	\node[vertex](a) at (1.4,\hc){};	
	\node[vertex](a) at (2,\hc){};	
	\node[vertex](a) at (2.6,\hc){};	

	
	

	
	
	\node[font = \small, lightblue] at (2.6,2.625){$v$};
	\node[font = \small, nicered] at (0.8,1.825){$w$};
	
	\node[font = \small, Black] at (-1.5,\ha){$I_1$};
	\node[font = \small, Black] at (-1.5,\hb){$I_2$};
	\node[font = \small, Black] at (-1.5,\hc){$I_3$};

	
	\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (-1.15,1.05) -- (0.35,1.05) node [black,midway,yshift=-4pt, below] {\small $J_3$};
		\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (1.25,1.8) -- (2.15,1.8) node [black,midway,yshift=-4pt, below] {\small $J_2'$};
		\draw [decorate,decoration={brace,,amplitude=5pt},xshift=0pt,yshift=-11pt] (3.05,3.45) -- (4.55,3.45) node [black,midway,yshift=4pt, above] {\small $J_1$};
		
		\node[] at (1.25,0.5){b)};

	\end{scope}



\end{tikzpicture}
%\begin{tikzpicture}
%
%
%	\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 310pt, minimum height = 30pt]
%	\tikzstyle{rahmeng}=[rounded corners = 5pt,draw=ForestGreen, dashed, minimum width = 142.5pt, minimum height = 30pt]
%	\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
%	\tikzstyle{vertexsetg}=[rounded corners = 4pt,draw=ForestGreen, minimum width = 10pt, minimum height = 25pt,]
%	\tikzstyle{interval} = [thick]
%	\tikzstyle{intervalv} = [thick, RoyalBlue]
%	\tikzstyle{intervalu} = [thick, ForestGreen]
%	
%	\node[vertex](s) at (0,0){};
%	\node[vertex](t) at (10,5){};
%	\node[rvertex](u1) at (3,2){};
%	\node[rvertex](u2) at (3,1){};
%	\node[bvertex](vi) at (6,3){};
%	\node[bvertex](vj) at (6,4){};
%	
%	\begin{scope}[on behind layer]
%		\draw[edge] plot [smooth] coordinates {(s) (2.5,2.5) (vj)  (t)};
%		\draw[edge] plot [smooth] coordinates {(s)(u1) (vi)  (t)};
%		\draw[edge] plot [smooth] coordinates {(s)(u2) (7.5,2.5)  (t)};
%	\end{scope}
%	
%	
%	\node[font = \small, Black, below] at (0,0){$s$};
%\node[font = \small, Black, above] at (10,5){$t$};	
%\node[font = \small, Black,] at (8,4.8){$P$};
%\node[font = \small, Black] at (8,3.6){$P_1$};	
%\node[font = \small, Black,] at (8,2.5){$P_2$};
%
%\node[font = \small, Black, below] at (6,3){$v_i$};
%\node[font = \small, Black, above] at (6,4){$v_j$};	
%\node[font = \small, Black, below] at (3,1){$u_g$};
%\node[font = \small, Black, above] at (3,2){$u_h$};	
%
%\node[] at (5,-0.5){c)};
%	
%\end{tikzpicture}





==> picture/blocker-gprime-complete.tex <==
\centering
  \begin{tikzpicture} 
  \begin{scope}[yscale = 1.2, xscale = 1.6]
  
    %overwrite to make smaller
\tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=black, draw=black]
\tikzstyle{rvertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=nicered,draw=nicered]

    %\tikzstyle{gvertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=ForestGreen, draw=ForestGreen]
    %\tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=RoyalBlue, draw=RoyalBlue]
     %\tikzstyle{blackvertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=Black, draw=Black]
%\tikzstyle{hedge}=[thick, draw = Gray, >=stealth, shorten > = 0pt, ->]
%\tikzstyle{bedge}=[thick, draw = RoyalBlue, ->, >=stealth]
%\tikzstyle{gedge}=[thick, draw = ForestGreen, ->, >=stealth]

\tikzstyle{rahmen}=[rounded corners = 5pt,draw, dashed, minimum width = 300pt, minimum height = 32pt]
\tikzstyle{rahmenred}=[rounded corners = 5pt,draw=nicered, dashed, minimum width = 208pt, minimum height = 32pt]
\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
\tikzstyle{vertexsetred}=[rounded corners = 4pt,draw=nicered, minimum width = 10pt, minimum height = 25pt,]
%\tikzstyle{nodename}=[font=\small]


\node[vertexsetb](L11a) at (2,1){};
\node[vertexsetb](L21a) at (4,1){};
\node[vertexsetb](L31a) at (6,1){};
\node[vertexsetb](L41a) at (8,1){};

\node[vertex](v11) at (2,0.8){};
\node[vertex](v21) at (2,1.2){};
\node[vertex](v31) at (4,1){};
\node[vertex](v41) at (6,1.2){};
\node[vertex](v51) at (6,0.8){};
\node[vertex](v61) at (8,1.2){};
\node[vertex](v71) at (8,0.8){};

\node[vertex](v12) at (2,3.8){};
\node[vertex](v22) at (2,4.2){};
\node[vertex](v32) at (4,4){};
\node[vertex](v42) at (6,4.2){};
\node[vertex](v52) at (6,3.8){};
\node[vertex](v62) at (8,4.2){};
\node[vertex](v72) at (8,3.8){};


\node[vertexsetb](L12a) at (2,4){};
\node[vertexsetb](L22a) at (4,4){};
\node[vertexsetb](L32a) at (6,4){};
\node[vertexsetb](L42a) at (8,4){};

\node[vertexsetred](L11a1) at (3,2.5){};
\node[vertexsetred](L21a1) at (5,2.5){};
\node[vertexsetred](L31a1) at (7,2.5){};

\node[vertexsetred](L11a1) at (3,5.5){};
\node[vertexsetred](L21a1) at (5,5.5){};
\node[vertexsetred](L31a1) at (7,5.5){};

\node[vertex](u1) at (3,2.5){};
\node[vertex](u2) at (5,2.3){};
\node[vertex](u3) at (5,2.7){};

\node[vertex](u21) at (3,5.5){};
\node[vertex](u22) at (5,5.3){};
\node[vertex](u23) at (5,5.7){};

          
    \node[vertex, label=left : $s$] (s) at (1,1){};
    \node[vertex, label=right:$t$] (t) at (9,5.5){};

       
    \draw[arc] (s)--(v11);
    \draw[arc] (s)--(v21);
   % \draw[bluearc] (s)--(v32);
   \begin{scope}[on behind layer]
     \draw[arc] plot [smooth] coordinates {(s) (2.5,3)  (v32)};
    \draw[arc] (s)--(u1);
    \draw[arc]plot [smooth] coordinates { (s)(2.5, 4)(u22)};
	\draw[arc] plot [smooth] coordinates {(s)(2.5, 4.2)(u23)};
    
   
    %\draw[bluearc] (v41)--(t);
    \draw[arc] plot [smooth] coordinates {(v41) (7.5,1.8)  (t)};
    %\draw[bluearc] (v51)--(t);
    \draw[arc] plot [smooth] coordinates {(v51) (7.5,1.6)  (t)};
        \end{scope}
    \draw[arc] (v62)--(t);
    \draw[arc] (v72)--(t);
    \draw[arc] (v11)--(v31);
    \draw[arc] (v12)--(v32);
    \draw[arc] (v21)--(v31);
    \draw[arc] (v22)--(v32);
    \draw[arc] (v31)--(v41);
    \draw[arc] (v31)--(v51);
    \draw[arc] (v32)--(v42);
    \draw[arc] (v32)--(v52);
    \draw[arc] (v41)--(v71);
    \draw[arc] (v42)--(v72);
    \draw[arc] (v51)--(v61);
    \draw[arc] (v51)--(v71);
    \draw[arc] (v52)--(v62);
    \draw[arc] (v52)--(v72);
  
    \draw[arc] (u1)--(u3);
    \draw[arc] (u21)--(u23);
%    \draw[redarc] (v11)--(u2);
%    \draw[redarc] (v11)--(u3);
%    \draw[redarc] (v21)--(u2);
%    \draw[redarc] (v21)--(u3);
\begin{scope}[on behind layer]
    \draw[arc] plot [smooth] coordinates {(v11) (3.4,1.4) (4.2,2) (u3)};
    \draw[arc] plot [smooth] coordinates {(v11) (3.4,1.3) (4.4,2) (u2)};
    \draw[arc] plot [smooth] coordinates {(v21) (3.2,1.4) (4.2,2.1)  (u3)};
    \draw[arc] plot [smooth] coordinates {(v21) (3.2,1.3) (4.4,2.1) (u2)};
    \end{scope}
    
    \draw[arc] (u2)--(v62);
    \draw[arc] (u2)--(v72);
    \draw[arc] (u3)--(v62);
    \draw[arc] (u3)--(v72);
    \draw[arc] (u1)--(v42);
    \draw[arc] (u1)--(v52);
    
%    \draw[arc] (v11)--(v42);
%    \draw[arc] (v11)--(v52);
%    \draw[arc] (v21)--(v42);
%    \draw[arc] (v21)--(v52);
\begin{scope}[on behind layer]
    \draw[arc] plot [smooth] coordinates {(v11) (3.6,1.7) (5,3.4) (v42)};
    \draw[arc] plot [smooth] coordinates {(v11) (3.6,1.6) (5.3,3.4) (v52)};
    \draw[arc] plot [smooth] coordinates {(v21) (3.3,1.7) (5,3.5) (v42)};
    \draw[arc] plot [smooth] coordinates {(v21) (3.3,1.6) (5.3,3.5) (v52)};
    %\draw[arc] (v31)--(v62);
    %\draw[arc] (v31)--(v72);
    \draw[arc] plot [smooth] coordinates {(v31) (5.4,1.8)  (v62)};
    \draw[arc] plot [smooth] coordinates {(v31) (5.3,1.6)  (v72)};
        \end{scope}

 
%\node[font = \small, RoyalBlue, below] at (0,1){$s$};
%\node[font = \small, RoyalBlue, above] at (10,4){$t$};	
\node[font = \scriptsize, below] at (2,0.5){$L_{1,1,\alpha}$};
\node[font = \scriptsize, below] at (4,0.5){$L_{2,1,\alpha}$};
\node[font = \scriptsize, below] at (6,0.5){$L_{3,1,\alpha}$};
\node[font = \scriptsize, below] at (8,0.5){$L_{4,1,\alpha}$};
\node[font = \scriptsize, above] at (2,4.5){$L_{1,2,\alpha}$};
\node[font = \scriptsize, above] at (4,4.5){$L_{2,2,\alpha}$};
\node[font = \scriptsize, above] at (6,4.5){$L_{3,2,\alpha}$};
\node[font = \scriptsize, above] at (8,4.5){$L_{4,2,\alpha}$};
\node[font = \scriptsize, below, red] at (3,2.1){$L_{1,1,\alpha-1}$};
\node[font = \scriptsize, below, red] at (5,2.1){$L_{2,1,\alpha-1}$};
\node[font = \scriptsize, below, red] at (7,2.1){$L_{3,1,\alpha-1}$};
\node[font = \scriptsize, below, red] at (3,5.1){$L_{1,2,\alpha-1}$};
\node[font = \scriptsize, below, red] at (5,5.1){$L_{2,2,\alpha-1}$};
\node[font = \scriptsize, below, red] at (7,5.1){$L_{3,2,\alpha-1}$};
\node[font = \small ] at (9,4){$U_{2,\alpha}$};
\node[font = \small ] at (9,1){$U_{1,\alpha}$};
\node[font = \small, ] at (9,2.5){$U_{1,\alpha-1}$};
\node[font = \small, ] at (9,6){$U_{1,\alpha-1}$};

\node[rahmen] at (5,1){};
\node[rahmen] at (5,4){};
\node[rahmen] at (5,2.5){};
\node[rahmen] at (5,5.5){};
\end{scope}
	
\end{tikzpicture}

==> picture/blocker-gprime-partially.tex <==



\centering
  \begin{tikzpicture} 
  %overwrite to make smaller
\tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=black, draw=black]
\tikzstyle{rvertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=nicered,draw=nicered]


\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 200pt, minimum height = 30pt]
\tikzstyle{rahmenred}=[rounded corners = 5pt,draw=nicered, dashed, minimum width = 142.5pt, minimum height = 30pt]
\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
\tikzstyle{vertexsetred}=[rounded corners = 4pt,draw=nicered, minimum width = 10pt, minimum height = 25pt,]
%\tikzstyle{nodename}=[font=\small]


\node[vertexsetb](L11a) at (2,1){};
\node[vertexsetb](L21a) at (4,1){};
\node[vertexsetb](L31a) at (6,1){};
\node[vertexsetb](L41a) at (8,1){};

\node[vertex](v11) at (2,0.8){};
\node[vertex](v21) at (2,1.2){};
\node[vertex](v31) at (4,1){};
\node[vertex](v41) at (6,1.2){};
\node[vertex](v51) at (6,0.8){};
\node[vertex](v61) at (8,1.2){};
\node[vertex](v71) at (8,0.8){};

\begin{scope}[shift = {(0,-1.5)}]
\node[vertex](v12) at (2,3.8){};
\node[vertex](v22) at (2,4.2){};
\node[vertex](v32) at (4,4){};
\node[vertex](v42) at (6,4.2){};
\node[vertex](v52) at (6,3.8){};
\node[vertex](v62) at (8,4.2){};
\node[vertex](v72) at (8,3.8){};


\node[vertexsetb](L12a) at (2,4){};
\node[vertexsetb](L22a) at (4,4){};
\node[vertexsetb](L32a) at (6,4){};
\node[vertexsetb](L42a) at (8,4){};
\end{scope}

\begin{scope}[shift = {(0,-3.5)}]
\node[vertexsetred](L11a1) at (3,2.5){};
\node[vertexsetred](L21a1) at (5,2.5){};
\node[vertexsetred](L31a1) at (7,2.5){};

\node[rvertex](u1) at (3,2.5){};
\node[rvertex](u2) at (5,2.3){};
\node[rvertex](u3) at (5,2.7){};
\end{scope}

          
       

    \draw[arc] (v11)--(v31);
    \draw[arc] (v12)--(v32);
    \draw[arc] (v21)--(v31);
    \draw[arc] (v22)--(v32);
    \draw[arc] (v31)--(v41);
    \draw[arc] (v31)--(v51);
    \draw[arc] (v32)--(v42);
    \draw[arc] (v32)--(v52);
    \draw[arc] (v41)--(v71);
    \draw[arc] (v42)--(v72);
    \draw[arc] (v51)--(v61);
    \draw[arc] (v51)--(v71);
    \draw[arc] (v52)--(v62);
    \draw[arc] (v52)--(v72);
  
    \draw[redarc] (u1)--(u3);
   
    
    \draw[arc] (v11)--(v42);
    \draw[arc] (v11)--(v52);
    \draw[arc] (v21)--(v42);
    \draw[arc] (v21)--(v52);
    \draw[arc] (v31)--(v62);
    \draw[arc] (v31)--(v72);

 

\node[font = \scriptsize, below] at (2,0.5){$L_{1,1,\alpha}$};
\node[font = \scriptsize, below] at (4,0.5){$L_{2,1,\alpha}$};
\node[font = \scriptsize, below] at (6,0.5){$L_{3,1,\alpha}$};
\node[font = \scriptsize, below] at (8,0.5){$L_{4,1,\alpha}$};
\node[font = \small ] at (9,1){$G_\alpha^1$};
\node[rahmenb] at (5,1){};

\begin{scope}[shift = {(0,-1.5)}]
\node[font = \scriptsize, above] at (2,4.5){$L_{1,2,\alpha}$};
\node[font = \scriptsize, above] at (4,4.5){$L_{2,2,\alpha}$};
\node[font = \scriptsize, above] at (6,4.5){$L_{3,2,\alpha}$};
\node[font = \scriptsize, above] at (8,4.5){$L_{4,2,\alpha}$};
\node[font = \small ] at (9,4){$G_\alpha^2$};
\node[rahmenb] at (5,4){};
\end{scope}

\begin{scope}[shift = {(0,-3.5)}]
\node[font = \scriptsize, below, nicered] at (3,2){$L_{1,1,\alpha-1}$};
\node[font = \scriptsize, below, nicered] at (5,2){$L_{2,1,\alpha-1}$};
\node[font = \scriptsize, below, nicered] at (7,2){$L_{3,1,\alpha-1}$};
\node[font = \small, nicered] at (9,2.5){$G_{\alpha-1}^1$};
\node[rahmenred] at (5,2.5){};
\end{scope}







	
\end{tikzpicture}



==> picture/blocker-vs-trans.tex <==
\begin{tikzpicture}
\node[bvertex](v1) at (0,0){};
\node[vertex](v2) at (1,-1){};
\node[bvertex](v3) at (2,0){};
\node[vertex](v4) at (3,-1){};
\node[vertex](v5) at (4,0){};



\draw[edge](v1)--(v2);
\draw[edge](v2)--(v3);
\draw[edge](v3)--(v4);
\draw[edge](v4)--(v5);


\begin{scope}[shift = {(6,0)}]
\node[bvertex](v1) at (0,0){};
\node[bvertex](v2) at (1,-1){};
\node[bvertex](v3) at (2,0){};
\node[vertex](v4) at (3,-1){};
\node[vertex](v5) at (4,0){};


\draw[edge](v1)--(v2);
\draw[edge](v2)--(v3);
\draw[edge](v3)--(v4);
\draw[edge](v4)--(v5);

\end{scope}

\end{tikzpicture}

==> picture/p2.tex <==

\centering
  \begin{tikzpicture} 

\tikzstyle{rahmen}=[rounded corners = 5pt,draw, dashed, minimum width = 13pt, minimum height = 40pt]
\tikzstyle{nodename}=[font=\small]

	\node[vertex] (s) at (-2,4){};
          
    \node[vertex] (a1) at (0,4.5){};
    \node[vertex] (a2) at (0,3.5){};

    \node[vertex] (a3) at (2,4){};

    \node[vertex] (a4) at (4,4.5){};
    \node[vertex] (a5) at (4,3.5){};
    
    \node[vertex] (a6) at (6,4.5){};
    \node[vertex] (a7) at (6,3.5){};
    
    \node[vertex] (t) at (8,4){};
    

    
    \draw[arc] (a2)--(a3);
    \draw[arc] (a1)--(a3);
    \draw[arc] (a3)--(a4);
    \draw[arc] (a3)--(a5);
    \draw[arc] (a4)--(a7);
    \draw[arc] (a5)--(a6);
    \draw[arc] (a5)--(a7);
    
     \draw[arc] (s)--(a1);
    \draw[arc] (s)--(a2);
    \draw[arc] (a6)--(t);
    \draw[arc] (a7)--(t);
  

\node[rahmen] (r) at (0,4){};
\node[rahmen] (r) at (2,4){};
\node[rahmen] (r) at (4,4){};
\node[rahmen] (r) at (6,4){};

\node[] (r) at (0,5){$L_{1,1, \alpha}$};
\node[] (r) at (2,5){$L_{1,1, \alpha}$};
\node[] (r) at (4,5){$L_{1,1, \alpha}$};
\node[] (r) at (6,5){$L_{1,1, \alpha}$};


\node[nodename, , below] at (-2,4){$s$};
\node[nodename, , above] at (8,4){$t$};	
  

	
\end{tikzpicture}



==> picture/p3.tex <==



\centering
  \begin{tikzpicture} 
    \tikzstyle{gvertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=ForestGreen, draw=ForestGreen]
    \tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=RoyalBlue, draw=RoyalBlue]
     \tikzstyle{blackvertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=Black, draw=Black]
\tikzstyle{hedge}=[thick, draw = Gray, >=stealth, shorten > = 0pt, ->]
\tikzstyle{bedge}=[thick, draw = RoyalBlue, ->, >=stealth]
\tikzstyle{gedge}=[thick, draw = ForestGreen, ->, >=stealth]

\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 200pt, minimum height = 30pt]
\tikzstyle{rahmeng}=[rounded corners = 5pt,draw=ForestGreen, dashed, minimum width = 142.5pt, minimum height = 30pt]
\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
\tikzstyle{vertexsetg}=[rounded corners = 4pt,draw=ForestGreen, minimum width = 10pt, minimum height = 25pt,]
%\tikzstyle{nodename}=[font=\small]


\node[vertexsetb](L11a) at (2,1){};
\node[vertexsetb](L21a) at (4,1){};
\node[vertexsetb](L31a) at (6,1){};
\node[vertexsetb](L41a) at (8,1){};

\node[blackvertex](v11) at (2,0.8){};
\node[blackvertex](v21) at (2,1.2){};
\node[blackvertex](v31) at (4,1){};
\node[blackvertex](v41) at (6,1.2){};
\node[blackvertex](v51) at (6,0.8){};
\node[blackvertex](v61) at (8,1.2){};
\node[blackvertex](v71) at (8,0.8){};

\node[blackvertex](v12) at (2,3.8){};
\node[blackvertex](v22) at (2,4.2){};
\node[blackvertex](v32) at (4,4){};
\node[blackvertex](v42) at (6,4.2){};
\node[blackvertex](v52) at (6,3.8){};
\node[blackvertex](v62) at (8,4.2){};
\node[blackvertex](v72) at (8,3.8){};


\node[vertexsetb](L12a) at (2,4){};
\node[vertexsetb](L22a) at (4,4){};
\node[vertexsetb](L32a) at (6,4){};
\node[vertexsetb](L42a) at (8,4){};

\node[vertexsetg](L11a1) at (3,2.5){};
\node[vertexsetg](L21a1) at (5,2.5){};
\node[vertexsetg](L31a1) at (7,2.5){};

\node[gvertex](u1) at (3,2.5){};
\node[gvertex](u2) at (5,2.3){};
\node[gvertex](u3) at (5,2.7){};

          
    \node[bvertex] (s) at (0,1){};
    \node[bvertex] (t) at (10,4){};

       
    \draw[bedge] (s)--(v11);
    \draw[bedge] (s)--(v21);
    \draw[bedge] (s)--(v32);
    \draw[bedge] (s)--(u1);
    \draw[bedge] (v41)--(t);
    \draw[bedge] (v51)--(t);
    \draw[bedge] (v62)--(t);
    \draw[bedge] (v72)--(t);
    \draw[hedge] (v11)--(v31);
    \draw[hedge] (v12)--(v32);
    \draw[hedge] (v21)--(v31);
    \draw[hedge] (v22)--(v32);
    \draw[hedge] (v31)--(v41);
    \draw[hedge] (v31)--(v51);
    \draw[hedge] (v32)--(v42);
    \draw[hedge] (v32)--(v52);
    \draw[hedge] (v41)--(v71);
    \draw[hedge] (v42)--(v72);
    \draw[hedge] (v51)--(v61);
    \draw[hedge] (v51)--(v71);
    \draw[hedge] (v52)--(v62);
    \draw[hedge] (v52)--(v72);
  
    \draw[gedge] (u1)--(u3);
    \draw[gedge] (v11)--(u2);
    \draw[gedge] (v11)--(u3);
    \draw[gedge] (v21)--(u2);
    \draw[gedge] (v21)--(u3);
    \draw[gedge] (u2)--(v62);
    \draw[gedge] (u2)--(v72);
    \draw[gedge] (u3)--(v62);
    \draw[gedge] (u3)--(v72);
    \draw[gedge] (u1)--(v42);
    \draw[gedge] (u1)--(v52);
    
    \draw[hedge] (v11)--(v42);
    \draw[hedge] (v11)--(v52);
    \draw[hedge] (v21)--(v42);
    \draw[hedge] (v21)--(v52);
    \draw[hedge] (v31)--(v62);
    \draw[hedge] (v31)--(v72);

 
\node[font = \small, RoyalBlue, below] at (0,1){$s$};
\node[font = \small, RoyalBlue, above] at (10,4){$t$};	
\node[font = \scriptsize, below] at (2,0.5){$L_{1,1,\alpha}$};
\node[font = \scriptsize, below] at (4,0.5){$L_{2,1,\alpha}$};
\node[font = \scriptsize, below] at (6,0.5){$L_{3,1,\alpha}$};
\node[font = \scriptsize, below] at (8,0.5){$L_{4,1,\alpha}$};
\node[font = \scriptsize, above] at (2,4.5){$L_{1,2,\alpha}$};
\node[font = \scriptsize, above] at (4,4.5){$L_{2,2,\alpha}$};
\node[font = \scriptsize, above] at (6,4.5){$L_{3,2,\alpha}$};
\node[font = \scriptsize, above] at (8,4.5){$L_{4,2,\alpha}$};
\node[font = \scriptsize, below, ForestGreen] at (3,2.1){$L_{1,1,\alpha-1}$};
\node[font = \scriptsize, below, ForestGreen] at (5,2.1){$L_{2,1,\alpha-1}$};
\node[font = \scriptsize, below, ForestGreen] at (7,2.1){$L_{3,1,\alpha-1}$};
\node[font = \small ] at (9,4.5){$G_\alpha^2$};
\node[font = \small ] at (9,1){$G_\alpha^1$};
\node[font = \small, ForestGreen] at (9,2.5){$G_{\alpha-1}^1$};

\node[rahmenb] at (5,1){};
\node[rahmenb] at (5,4){};
\node[rahmeng] at (5,2.5){};
	
\end{tikzpicture}



==> picture/p5.tex <==
%\documentclass[11pt,a4paper]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{amssymb}
%\usepackage{algorithm}
%\usepackage{amsthm}
%\usepackage{setspace}
%\usepackage[left=3cm,right=3cm,top=3cm,bottom=2cm]{geometry}
%\newtheorem{theorem}{Theorem}
%\newtheorem{lemma}{Lemma}
%\newtheorem{defi}{Definition}
%\usepackage{algpseudocode}
%\usepackage{parskip}
%\usepackage{graphicx}
%
%\newcommand\yes{\textsc{Yes}}
%\newcommand\no{\textsc{No}}
%\newcommand{\set}[1]{\ensuremath{ \left\lbrace #1 \right\rbrace }}
%\newcommand{\del}{\textsc{Vertex Deletion}}
%\newcommand{\cont}{\textsc{Edge Contraction}}
%\newcommand{\mincut}{\textsc{Minimum Vertex Cut}}
%\newcommand{\minedgecut}{\textsc{Minimum Edge Cut}}
%\DeclareMathOperator*{\argmin}{arg\,min}
%\DeclareMathOperator*{\argmax}{arg\,max}
%\DeclareMathOperator*{\pos}{pos}
%\DeclareMathOperator*{\start}{start}
%\DeclareMathOperator*{\dne}{end}
%
%\usepackage{graphicx}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{arrows,automata}
%\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-layers}
%\begin{document}

\centering
\begin{tikzpicture}
    \tikzstyle{gvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=ForestGreen, draw=ForestGreen]
    \tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=RoyalBlue, draw=RoyalBlue]
    \tikzstyle{blackvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=Black, draw=Black]
	\tikzstyle{hedge}=[thick, draw = Gray, , shorten > = 0pt,]
	\tikzstyle{gedge}=[thick, draw = ForestGreen, ]

	\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 310pt, minimum height = 30pt]
	\tikzstyle{rahmeng}=[rounded corners = 5pt,draw=ForestGreen, dashed, minimum width = 142.5pt, minimum height = 30pt]
	\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
	\tikzstyle{vertexsetg}=[rounded corners = 4pt,draw=ForestGreen, minimum width = 10pt, minimum height = 25pt,]
	\tikzstyle{interval} = [thick]
	\tikzstyle{intervalv} = [thick, RoyalBlue]
	\tikzstyle{intervalu} = [thick, ForestGreen]
	\tikzstyle{indsetJ} = [thick, Red]
	
	\draw[interval] (0,3)--(0.4,3);
	\draw[interval] (0.6,3)--(1,3);
	\draw[interval] (1.2,3)--(1.6,3);
	\draw[interval] (1.8,3)--(2.2,3);
	\draw[intervalv] (2.4,3)--(2.8,3);
	\draw[indsetJ] (3,3)--(3.4,3);
	\draw[indsetJ] (3.6,3)--(4,3);
	\draw[indsetJ] (4.2,3)--(4.6,3);
	
	\draw[interval] (-1.2,2.5)--(-0.8,2.5);
	\draw[interval] (-0.6,2.5)--(-0.2,2.5);	
	\draw[interval] (0,2.5)--(0.4,2.5);
	\draw[interval] (0.6,2.5)--(1,2.5);
	\draw[interval] (1.2,2.5)--(1.6,2.5);
	\draw[interval] (1.8,2.5)--(2.2,2.5);
	\draw[intervalv] (2.4,2.5)--(2.8,2.5);
	\draw[interval] (3,2.5)--(3.4,2.5);
	
	
	\node[font = \small, RoyalBlue] at (2.6,2.75){$v$};
	
	\node[font = \small, Black] at (-1.8,3){$I$};
	\node[font = \small, Black] at (-1.8,2.5){$I_1$};
	\node[font = \small, Red] at (4.2,2.65){$J$};
	
	\draw [decorate,decoration={brace, mirror,amplitude=8pt},xshift=0pt,yshift=11pt] (-1.2,2) -- (2.2,2) node [black,midway,yshift=-5pt, below] {\small $J'$};

	
	\begin{scope}[shift = {(8.5,0)}]
	\draw[interval] (0,3)--(0.4,3);
	\draw[interval] (0.6,3)--(1,3);
	\draw[interval] (1.2,3)--(1.6,3);
	\draw[interval] (1.8,3)--(2.2,3);
	\draw[intervalv] (2.4,3)--(2.8,3);
	\draw[indsetJ] (3,3)--(3.4,3);
	\draw[indsetJ] (3.6,3)--(4,3);
	\draw[indsetJ] (4.2,3)--(4.6,3);
	
	\draw[interval] (-1.2,2.5)--(-0.8,2.5);
	\draw[interval] (-0.6,2.5)--(-0.2,2.5);	
	\draw[intervalu] (0,2.5)--(0.4,2.5);
	\draw[indsetJ] (0.6,2.5)--(1,2.5);
	\draw[indsetJ] (1.2,2.5)--(1.6,2.5);
	\draw[indsetJ] (1.8,2.5)--(2.2,2.5);
	\draw[intervalv] (2.4,2.5)--(2.8,2.5);
	\draw[interval] (3,2.5)--(3.4,2.5);
	
	\draw[interval] (-2.4,2)--(-2,2);
	\draw[interval] (-1.8,2)--(-1.4,2);
	\draw[interval] (-1.2,2)--(-0.8,2);
	\draw[interval] (-0.6,2)--(-0.2,2);
	\draw[intervalu] (0,2)--(0.4,2);
	\draw[interval] (0.6,2)--(1,2);
	\draw[interval] (1.2,2)--(1.6,2);
	\draw[interval] (1.8,2)--(2.2,2);
	
	\node[font = \small, RoyalBlue] at (2.6,2.75){$v$};
	\node[font = \small, ForestGreen] at (0.2,2.25){$u$};
	\node[font = \small, Black] at (-3,3){$I$};
	\node[font = \small, Black] at (-3,2.5){$I_1$};
	\node[font = \small, Black] at (-3,2){$I_2$};
	\node[font = \small, Red] at (4.2,2.65){$J$};
	\draw [decorate,decoration={brace, mirror,amplitude=8pt},xshift=0pt,yshift=11pt] (-2.4,1.5) -- (-0.2,1.5) node [black,midway,yshift=-5pt, below] {\small $J'$};
	\end{scope}

\end{tikzpicture}

\begin{tikzpicture}
	\tikzstyle{gvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=ForestGreen, draw=ForestGreen]
    \tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=RoyalBlue, draw=RoyalBlue]
    \tikzstyle{blackvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=Black, draw=Black]
	\tikzstyle{hedge}=[thick, draw = Gray, , shorten > = 0pt,]
	\tikzstyle{gedge}=[thick, draw = ForestGreen, ]

	\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 310pt, minimum height = 30pt]
	\tikzstyle{rahmeng}=[rounded corners = 5pt,draw=ForestGreen, dashed, minimum width = 142.5pt, minimum height = 30pt]
	\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
	\tikzstyle{vertexsetg}=[rounded corners = 4pt,draw=ForestGreen, minimum width = 10pt, minimum height = 25pt,]
	\tikzstyle{interval} = [thick]
	\tikzstyle{intervalv} = [thick, RoyalBlue]
	\tikzstyle{intervalu} = [thick, ForestGreen]
	
	\node[blackvertex](s) at (0,0){};
	\node[blackvertex](t) at (10,5){};
	\node[gvertex](u1) at (3,2){};
	\node[gvertex](u2) at (3,1){};
	\node[bvertex](vi) at (6,3){};
	\node[bvertex](vj) at (6,4){};
	
	\begin{scope}[on behind layer]
		\draw[hedge] plot [smooth] coordinates {(s) (2.5,2.5) (vj)  (t)};
		\draw[hedge] plot [smooth] coordinates {(s)(u1) (vi)  (t)};
		\draw[hedge] plot [smooth] coordinates {(s)(u2) (7.5,2.5)  (t)};
	\end{scope}
	
	
	\node[font = \small, Black, below] at (0,0){$s$};
\node[font = \small, Black, above] at (10,5){$t$};	
\node[font = \small, Black,] at (8,4.8){$P$};
\node[font = \small, Black] at (8,3.6){$P_1$};	
\node[font = \small, Black,] at (8,2.5){$P_2$};

\node[font = \small, RoyalBlue, below] at (6,3){$v_i$};
\node[font = \small, RoyalBlue, above] at (6,4){$v_j$};	
\node[font = \small, ForestGreen, below] at (3,1){$u_g$};
\node[font = \small, ForestGreen, above] at (3,2){$u_h$};	
	
\end{tikzpicture}

%\centering
%  \begin{tikzpicture} 
%    \tikzstyle{gvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=ForestGreen, draw=ForestGreen]
%    \tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=RoyalBlue, draw=RoyalBlue]
%\tikzstyle{hedge}=[thick, draw = Gray, >=stealth, shorten > = 0pt, ->]
%\tikzstyle{gedge}=[thick, draw = ForestGreen, ->, >=stealth]
%
%\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 310pt, minimum height = 30pt]
%\tikzstyle{rahmeng}=[rounded corners = 5pt,draw=ForestGreen, dashed, minimum width = 142.5pt, minimum height = 30pt]
%\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
%\tikzstyle{vertexsetg}=[rounded corners = 4pt,draw=ForestGreen, minimum width = 10pt, minimum height = 25pt,]
%%\tikzstyle{nodename}=[font=\small]
%
%
%\node[vertexsetb](L11a) at (2,1){};
%\node[vertexsetb](L21a) at (4,1){};
%\node[vertexsetb](L31a) at (6,1){};
%\node[vertexsetb](L41a) at (8,1){};
%\node[vertexsetb](L51a) at (10,1){};
%\node[vertexsetb](L61a) at (12,1){};
%
%\node[vertexsetb](L12a) at (2,2.5){};
%\node[vertexsetb](L22a) at (4,2.5){};
%\node[vertexsetb](L32a) at (6,2.5){};
%\node[vertexsetb](L42a) at (8,2.5){};
%\node[vertexsetb](L52a) at (10,2.5){};
%\node[vertexsetb](L62a) at (12,2.5){};
%
%\node[vertexsetb](L13a) at (2,4){};
%\node[vertexsetb](L23a) at (4,4){};
%\node[vertexsetb](L33a) at (6,4){};
%\node[vertexsetb](L43a) at (8,4){};
%\node[vertexsetb](L53a) at (10,4){};
%\node[vertexsetb](L63a) at (12,4){};
%
%\node[vertexsetb](L14a) at (2,5.5){};
%\node[vertexsetb](L24a) at (4,5.5){};
%\node[vertexsetb](L34a) at (6,5.5){};
%\node[vertexsetb](L44a) at (8,5.5){};
%\node[vertexsetb](L54a) at (10,5.5){};
%\node[vertexsetb](L64a) at (12,5.5){};
%
%          
%
%\node[font = \small ] at (13,5.5){$G_{\alpha-1}^{r+3}$};
%\node[font = \small ] at (13,4){$G_{\alpha-1}^{r+2}$};
%\node[font = \small ] at (13,2.5){$G_{\alpha-1}^{r+1}$};
%\node[font = \small ] at (13,1){$G_{\alpha-1}^r$};
%
%
%\node[rahmenb] at (7,1){};
%\node[rahmenb] at (7,2.5){};
%\node[rahmenb] at (7,4){};
%\node[rahmenb] at (7,5.5){};
%
%%\draw[gedge] (L11a)--(L42a);
%%\draw[gedge] (L11a)--(L53a);
%%\draw[gedge] (L11a)--(L64a);
%
%\draw[gedge] plot [smooth] coordinates {(L11a)(3,1.7) (7,1.75) (L42a)};
%\draw[gedge] plot [smooth] coordinates {(L11a)(3.5,3.1) (8.5,3.25) (L53a)};
%\draw[gedge] plot [smooth] coordinates {(L11a)(3.5,4.5) (9.8,4.75) (L64a)};
%
%\draw [decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=0pt] (0.5,0.5) -- (0.5,6.0) node [black,midway,xshift=-0.7cm] {\footnotesize $l=3$};
%\draw [decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=0pt] (1,0.5) -- (1,4.5) node [black,midway,xshift=-0.7cm] {\footnotesize $l=2$};
%\draw [decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=0pt] (1.75,0.5) -- (1.75,3) node [black,midway, xshift=-0.7cm] {\footnotesize $l=1$};
%
%\draw[thick] (2,0.25) -- (9,0.25);
%%\draw[dashed] (9,0.25)--(9.5,0.25);
%\draw[thick,dotted] (9,0.25)--(10,0.25);
%\draw[thick] (2,0.15)--(2,0.35);
%\draw[thick] (4,0.15)--(4,0.35);
%\draw[thick] (6,0.15)--(6,0.35);
%\node[font = \footnotesize] at(3,0) {$k=1$};
%\node[font = \footnotesize] at(5,0) {$+1$};
%\node[font = \footnotesize] at(7.5,0) {$+l$};
%	
%\end{tikzpicture}

%\end{document}

==> picture/p6.tex <==

\centering
\begin{tikzpicture}
   
	\tikzstyle{interval} = [thick]
	\tikzstyle{intervald} = [thick, dotted]
	\tikzstyle{intervalv} = [thick, RoyalBlue]
	\tikzstyle{intervalu} = [thick, ForestGreen]
	\tikzstyle{intervalr} = [thick, Red]
	\tikzstyle{interval1d} = [thick, ForestGreen, dotted]
	\tikzstyle{indsetJ} = [thick, Red]
	\def\ha{3}
	\def\hb{2.25}
	\def\hc{1.5}
	
	\begin{scope}[ xscale = 0.9]
	\node[vertex](a) at (-0.4,\ha){};	
	\node[vertex](a) at (0.2,\ha){};	
	\node[vertex](a) at (1.4,\ha){};	
	\node[vertex](a) at (2,\ha){};	
	\node[bvertex](a) at (2.6,\ha){};	
	\node[vertex](a) at (3.2,\ha){};	
	\node[vertex](a) at (4.4,\ha){};		
	
	\node[evertex](a) at (-1,\hb){};
	\node[vertex](a) at (-0.4,\hb){};	
	\node[vertex](a) at (0.2,\hb){};	
	\node[evertex](a) at (0.8,\hb){};	
	\node[vertex](a) at (1.4,\hb){};	
	\node[vertex](a) at (2,\hb){};	
	\node[bvertex](a) at (2.6,\hb){};	
	\node[vertex](a) at (3.2,\hb){};	
	\node[evertex](a) at (3.8,\hb){};	
	\node[vertex](a) at (4.4,\hb){};	
	
		
	
	
	
	\node[font = \small, lightblue] at (2.6,2.625){$v$};
	
	\node[font = \small, Black] at (-1.8,\ha){$I_1$};
	\node[font = \small, Black] at (-1.8,\hb){$I^e_1$};

	
	

	\draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (3.05,2.55) -- (4.55,2.55) node [black,midway,yshift=-4pt, below] {\small $J_1$};
		\draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (3.05,1.8) -- (4.55,1.8) node [black,midway,yshift=-4pt, below] {\small $J^e_1$};
	
	
	\node[] at (-3,2.625){a)};
	\end{scope}
	
	\begin{scope}[shift = {(0,-2)}, xscale = 0.9]
		\node[vertex](a) at (-1,\ha){};
	\node[vertex](a) at (0.2,\ha){};	
	\node[vertex](a) at (0.8,\ha){};	
	\node[vertex](a) at (1.4,\ha){};	
	\node[vertex](a) at (2,\ha){};	
	\node[bvertex](a) at (2.6,\ha){};	
	\node[vertex](a) at (3.8,\ha){};	

	
		\node[vertex](a) at (-1,\hb){};
	\node[evertex](a) at (-0.4,\hb){};	
	\node[vertex](a) at (0.2,\hb){};	
	\node[vertex](a) at (0.8,\hb){};	
	\node[vertex](a) at (1.4,\hb){};	
	\node[vertex](a) at (2,\hb){};	
	\node[bvertex](a) at (2.6,\hb){};	
	\node[evertex](a) at (3.2,\hb){};	
	\node[vertex](a) at (3.8,\hb){};	
	\node[evertex](a) at (4.4,\hb){};	
	
	\node[font = \small, lightblue] at (2.6,2.625){$v$};
		\node[font = \small, Black] at (-1.8,\ha){$I_2$};
		\node[font = \small, Black] at (-1.8,\hb){$I_2^e$};
	
		\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (-1.15,1.8) -- (2.15,1.8) node [black,midway,yshift=-4pt, below] {\small $J_2^e$};
	\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (-1.15,2.55) -- (2.15,2.55) node [black,midway,yshift=-4pt, below] {\small $J_2$};
	\node[] at (-3,2.625){b)};
	\end{scope}
	
		\begin{scope}[shift = {(0,-4)}, xscale = 0.9]
		\node[vertex](a) at (-1,\ha){};
	\node[vertex](a) at (0.2,\ha){};	
	\node[rvertex](a) at (0.8,\ha){};	
	\node[vertex](a) at (1.4,\ha){};	
	\node[vertex](a) at (2,\ha){};	
	\node[bvertex](a) at (2.6,\ha){};	
	\node[vertex](a) at (3.8,\ha){};	

	
		\node[vertex](a) at (-1,\hb){};
	\node[evertex](a) at (-0.4,\hb){};	
	\node[vertex](a) at (0.2,\hb){};	
	\node[rvertex](a) at (0.8,\hb){};	
	\node[vertex](a) at (1.4,\hb){};	
	\node[vertex](a) at (2,\hb){};	
	\node[bvertex](a) at (2.6,\hb){};	
	\node[evertex](a) at (3.2,\hb){};	
	\node[vertex](a) at (3.8,\hb){};	
	\node[evertex](a) at (4.4,\hb){};	
	
	\node[font = \small, lightblue] at (2.6,2.625){$v$};
	\node[font = \small, nicered] at (0.8,2.625){$w$};
		\node[font = \small, Black] at (-1.8,\ha){$I_2$};
		\node[font = \small, Black] at (-1.8,\hb){$I_2^e$};
	
		\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (1.25,1.8) -- (2.15,1.8) node [black,midway,yshift=-4pt, below] {\small $J_2^{e'}$};
	\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (1.25,2.55) -- (2.15,2.55) node [black,midway,yshift=-4pt, below] {\small $J'_2$};
	\node[] at (-3,2.625){c)};
	\end{scope}
	
	\begin{scope}[shift = {(0,-6)}, xscale = 0.9]
	
	
		\node[vertex](a) at (-1,\ha){};
	\node[vertex](a) at (-0.4,\ha){};	
	\node[vertex](a) at (0.2,\ha){};	
	\node[rvertex](a) at (0.8,\ha){};	
	\node[vertex](a) at (1.4,\ha){};	
	\node[vertex](a) at (2,\ha){};	
	\node[vertex](a) at (3.8,\ha){};	
		
	
	\node[vertex](a) at (-1,\hb){};
	\node[vertex](a) at (-0.4,\hb){};	
	\node[vertex](a) at (0.2,\hb){};	
	\node[rvertex](a) at (0.8,\hb){};	
	\node[vertex](a) at (1.4,\hb){};	
	\node[vertex](a) at (2,\hb){};	
	\node[evertex](a) at (2.6,\hb){};	
	\node[evertex](a) at (3.2,\hb){};	
	\node[vertex](a) at (3.8,\hb){};	
	\node[evertex](a) at (4.4,\hb){};	
	
	

	
	\node[font = \small, nicered] at (0.8,2.625){$w$};
	
	
	\node[font = \small, Black] at (-1.8,\ha){$I_3$};
	\node[font = \small, Black] at (-1.8,\hb){$I_3^e$};
	
	\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (-1.15,2.55) -- (0.35,2.55) node [black,midway,yshift=-4pt, below] {\small $J_3$};
		\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=11pt] (-1.15,1.8) -- (0.35,1.8) node [black,midway,yshift=-4pt, below] {\small $J_3^e$};

		
	\node[] at (-3,2.625){d)};

	\end{scope}



\end{tikzpicture}
%\begin{tikzpicture}
%
%	\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 310pt, minimum height = 30pt]
%	\tikzstyle{rahmeng}=[rounded corners = 5pt,draw=ForestGreen, dashed, minimum width = 142.5pt, minimum height = 30pt]
%	\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 25pt]
%	\tikzstyle{vertexsetg}=[rounded corners = 4pt,draw=ForestGreen, minimum width = 10pt, minimum height = 25pt,]
%	\tikzstyle{interval} = [thick]
%	\tikzstyle{intervalv} = [thick, RoyalBlue]
%	\tikzstyle{intervalu} = [thick, ForestGreen]
%	
%	\node[vertex](s) at (0,0){};
%	\node[vertex](t) at (10,5){};
%	\node[rvertex](u1) at (3,2){};
%	\node[rvertex](u2) at (3,1){};
%	\node[bvertex](vi) at (6,3){};
%	\node[bvertex](vj) at (6,4){};
%	
%	\begin{scope}[on behind layer]
%		\draw[edge] plot [smooth] coordinates {(s) (2.5,2.5) (vj)  (t)};
%		\draw[edge] plot [smooth] coordinates {(s)(u1) (vi)  (t)};
%		\draw[edge] plot [smooth] coordinates {(s)(u2) (7.5,2.5)  (t)};
%	\end{scope}
%	
%	
%	\node[font = \small, Black, below] at (0,0){$s$};
%\node[font = \small, Black, above] at (10,5){$t$};	
%\node[font = \small, Black,] at (8,4.8){$P$};
%\node[font = \small, Black] at (8,3.6){$P_1$};	
%\node[font = \small, Black,] at (8,2.5){$P_2$};
%
%\node[font = \small, Black, below] at (6,3){$x_i$};
%\node[font = \small, Black, above] at (6,4){$x_j$};	
%\node[font = \small, Black, below] at (3,1){$z_g$};
%\node[font = \small, Black, above] at (3,2){$z_h$};	
%
%\node[] at (5,-0.5){c)};
%	
%\end{tikzpicture}



==> picture/p7.tex <==
%\documentclass[11pt,a4paper]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{amssymb}
%\usepackage{algorithm}
%\usepackage{amsthm}
%\usepackage{setspace}
%\usepackage[left=3cm,right=3cm,top=3cm,bottom=2cm]{geometry}
%\newtheorem{theorem}{Theorem}
%\newtheorem{lemma}{Lemma}
%\newtheorem{defi}{Definition}
%\usepackage{algpseudocode}
%\usepackage{parskip}
%\usepackage{graphicx}
%
%\newcommand\yes{\textsc{Yes}}
%\newcommand\no{\textsc{No}}
%\newcommand{\set}[1]{\ensuremath{ \left\lbrace #1 \right\rbrace }}
%\newcommand{\del}{\textsc{Vertex Deletion}}
%\newcommand{\cont}{\textsc{Edge Contraction}}
%\newcommand{\mincut}{\textsc{Minimum Vertex Cut}}
%\newcommand{\minedgecut}{\textsc{Minimum Edge Cut}}
%\DeclareMathOperator*{\argmin}{arg\,min}
%\DeclareMathOperator*{\argmax}{arg\,max}
%\DeclareMathOperator*{\pos}{pos}
%\DeclareMathOperator*{\start}{start}
%\DeclareMathOperator*{\dne}{end}
%
%\usepackage{graphicx}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{arrows,automata}
%\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-layers}
%\begin{document}

\centering
\begin{tikzpicture}
    
	\tikzstyle{interval} = [thick]
	\tikzstyle{intervald} = [thick, dotted]


	
	\node [evertex](v) at (-1,3){};
	\node [evertex](v) at (-0.4,3){};
	\node [vertex](v) at (0.2,3){};
	\node [evertex](v) at (0.8,3){};
	\node [evertex](v) at (1.4,3){};
	\node [evertex](v) at (2,3){};
	\node [vertex](v) at (2.6,3){};
	\node [evertex](v) at (3.2,3){};
	\node [evertex](v) at (3.8,3){};
	\node [evertex](v) at (4.4,3){};

	
	\node[font = \small, ] at (0.2,2.7){$v_i$};
	\node[font = \small, ] at (2.6,2.7){$v_{i+1}$};
	
	\draw [decorate,decoration={brace, mirror,amplitude=5pt},xshift=0pt,yshift=0pt] (0.65,2.9) -- (2.15,2.9) node [black,midway,yshift=-5pt, below] {\small $J_i$};

\end{tikzpicture}


%\end{document}

==> picture/pictures.tex <==

\centering
  \begin{tikzpicture} 


%\tikzstyle{rahmen1}=[rounded corners = 5pt,draw, dashed, minimum width = 13pt, minimum height = 13pt]
\tikzstyle{rahmen2}=[rounded corners = 5pt,draw, dashed, minimum width = 13pt, minimum height = 40pt]
\tikzstyle{nodename}=[font=\footnotesize]
          
    \node[bvertex] (a1) at (0,4.5){};
    \node[bvertex] (a2) at (0,3.5){};
    \node[rvertex] (a3) at (1,4){};
    \node[bvertex] (a4) at (2,4){};
    \node[rvertex] (a5) at (3,4.5){};
    \node[rvertex] (a6) at (3,3.5){};
    \node[bvertex] (a7) at (4,4.5){};
    \node[bvertex] (a8) at (4,3.5){};
    
    \node[bvertex] (a9) at (6,4.5){};
    \node[bvertex] (a10) at (6,3.5){};
    
    \node[vertex] (a11) at (1.5,2.5){};
    \node[vertex] (a12) at (4,2.5){};
    
    \draw[edge] (a1)--(a2);
    \draw[edge] (a2)--(a3);
    \draw[edge] (a1)--(a3);
    \draw[edge] (a3)--(a4);
    \draw[edge] (a3)--(a6);
    \draw[edge] (a4)--(a5);
    \draw[edge] (a4)--(a6);
    \draw[edge] (a5)--(a6);
    \draw[edge] (a5)--(a7);
    \draw[edge] (a5)--(a8);
    \draw[edge] (a6)--(a7);
    \draw[edge] (a6)--(a8);
    \draw[edge] (a7)--(a8);
    \draw[edge] (a7)--(a9);
    \draw[edge] (a9)--(a10);
   
    
    \foreach \i in {1,...,8}{
		  \draw[thinedge] (a11)--(a\i);
		}
		\foreach \i in {4,5,6,8,9,10}{
		  \draw[thinedge] (a12)--(a\i);
		}
		\begin{scope}[on background layer]
    		\draw[thinedge] plot [smooth] coordinates {(a12) (4.25,  3) (4.35, 3.5) (4.25, 4) (a7)};
    		\end{scope}
    	

	\node[rahmen2]at (0,4){};	
	\node[rahmen2]at (1,4){};	
	\node[rahmen2]at (2,4){};
	\node[rahmen2]at (3,4){};	
	\node[rahmen2]at (4,4){};
	\node[rahmen2]at (5,4){};
	\node[rahmen2]at (6,4){};	

\node[nodename] at (0,5){$L_{1,\alpha}$};
\node[nodename] at (1,5){$L_{1,\alpha-1}$};
\node[nodename] at (2,5){$L_{2,\alpha}$};
\node[nodename] at (3,5){$L_{2,\alpha-1}$};
\node[nodename] at (4,5){$L_{3,\alpha}$};
\node[nodename] at (5,5){$L_{3,\alpha-1}$};
\node[nodename] at (6,5){$L_{4,\alpha}$};

	
	
	
\end{tikzpicture}









%\end{document}

==> picture/trans-example.tex <==
 \begin{tikzpicture} 

\tikzstyle{tedge}=[thin, draw = gray]


\tikzstyle{rahmen1}=[rounded corners = 5pt,draw, dashed, minimum width = 13pt, minimum height = 13pt]
\tikzstyle{rahmen2}=[rounded corners = 5pt,draw, dashed, minimum width = 13pt, minimum height = 40pt]
\tikzstyle{rahmen3}=[rounded corners = 5pt,draw, dashed, minimum width = 13pt, minimum height = 70pt]
\tikzstyle{nodename}=[font=\footnotesize]
          
          \begin{scope}[xscale=1.5]
    \node[bvertex] (a1) at (0,4.5){};
    \node[bvertex] (a2) at (0,3.5){};
    \node[bvertex] (a3) at (1,3){};
    \node[bvertex] (a4) at (1,4){};
    \node[bvertex] (a5) at (1,5){};
    \node[bvertex] (a6) at (2,3.5){};
    \node[bvertex] (a7) at (2,4.5){};
    \node[bvertex] (a8) at (3,4){};
    
    \node[vertex](a9) at (0.25, 3){};
    \node[vertex](a10) at (2.75, 3){};
    
    
   % \node[blackvertex] (a11) at (1,2.5){};
    %\node[blackvertex] (a12) at (2.5,2.5){};
    
    \draw[edge] (a1)--(a2);
    \draw[edge] (a1)--(a3);
    \draw[edge] (a1)--(a4);
    \draw[edge] (a3)--(a4);
    \draw[edge] (a3)to [bend left = 25](a5);
    \draw[edge] (a4)--(a5);
    \draw[edge] (a4)--(a6);
    \draw[edge] (a5)--(a6);
    \draw[edge] (a6)--(a7);
    
    \draw[edge] (a9)--(a1);
    \draw[edge] (a9)--(a2);
    \draw[edge] (a9)--(a3);
    \draw[edge] (a9)--(a4);
    \draw[edge] (a9)--(a5);
    
    \draw[edge] (a10)--(a8);
    \draw[edge] (a10)--(a7);
    \draw[edge] (a10)--(a6);
    \draw[edge] (a10)--(a3);
    
   
      
   
    
    
%    \foreach \i in {1,...,8}{
%		  \draw[tedge] (a11)--(a\i);
%		}
%		\foreach \i in {4,5,6,8}{
%		  \draw[tedge] (a12)--(a\i);
%		}
%		\begin{scope}[on background layer]
%    		\draw[tedge] plot [smooth] coordinates {(a12)  (a7)};
%    		\end{scope}
    	

	\node[rahmen2]at (0,4){};	
	\node[rahmen3]at (1,4){};	
	\node[rahmen2]at (2,4){};
	\node[rahmen1]at (3,4){};		

\node[nodename] at (0,5){$L_{1}$};
\node[nodename] at (1,5.5){$L_{2}$};
\node[nodename] at (2,5){$L_{3}$};
\node[nodename] at (3,5){$L_{4}$};
\end{scope}

	
	
	
\end{tikzpicture}

==> picture/trans-galpha.tex <==

\centering
  \begin{tikzpicture} 

\tikzstyle{rahmen}=[rounded corners = 5pt,draw, dashed, minimum width = 12.5pt, minimum height = 75pt]
\tikzstyle{nodename}=[font=\normalsize]

	\node[vertex] (s) at (-2,4){};
          
    \node[vertex] (a1) at (0,4.5){};
    \node[vertex] (a2) at (0,3.5){};

    \node[vertex] (a3) at (2,3){};
    \node[vertex] (a4) at (2,4){};
    \node[vertex] (a5) at (2,5){};
    \node[vertex] (a6) at (4,4.5){};
    \node[vertex] (a7) at (4,3.5){};
    
    \node[vertex] (a8) at (6,4){};
    
    \node[vertex] (t) at (8,4){};

    
  
    
    \draw[arc] (a1)--(a5);
    \draw[arc] (a2)--(a5);
    \draw[arc] (a2)--(a4);
    \draw[arc] (a2)--(a3);
    \draw[arc] (a5)--(a6);
    \draw[arc] (a4)--(a6);
    \draw[arc] (a3)--(a6);
    \draw[arc] (a3)--(a7);
    \draw[arc] (a6)--(a8);
    \draw[arc] (a7)--(a8);
    \draw[arc] (s)--(a1);
    \draw[arc] (s)--(a2);
    \draw[arc] (a8)--(t);
  
  \node[rahmen] (l1) at (0,4){};
  \node[rahmen] (l2) at (2,4){};
  \node[rahmen] (l3) at (4,4){};
  \node[rahmen] (l4) at (6,4){};
  
  \node[nodename] at (0,2.3){$L_{1,1}$};
  \node[nodename] at (2,2.3){$L_{2,1}$};
  \node[nodename] at (4,2.3){$L_{3,1}$}; 
  \node[nodename] at (6,2.3){$L_{4,1}$};

 

\node[nodename, , below] at (-2,4){$s$};
\node[nodename, , below] at (8,4){$t$};	

	
\end{tikzpicture}



==> picture/trans-gprime.tex <==


\centering
  \begin{tikzpicture} 
\tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1mm, fill=black, draw=black]%overwrite in this figure

\tikzstyle{rahmenb}=[rounded corners = 5pt,draw, dashed, minimum width = 200pt, minimum height = 35pt]

\tikzstyle{vertexsetb}=[rounded corners = 4pt,draw, minimum width = 10pt, minimum height = 30pt]



\node[vertexsetb](L11a) at (2,1){};
\node[vertexsetb](L21a) at (4,1){};
\node[vertexsetb](L31a) at (6,1){};
\node[vertexsetb](L41a) at (8,1){};

\node[vertex](v11) at (2,1.2){};
\node[vertex](v21) at (2,0.8){};
\node[vertex](v31) at (4,0.6){};
\node[vertex](v41) at (4,1){};
\node[vertex](v51) at (4,1.4){};
\node[vertex](v61) at (6,1.2){};
\node[vertex](v71) at (6,0.8){};
\node[vertex](v81) at (8,1){};

\node[vertex](v12) at (2,3.2){};
\node[vertex](v22) at (2,2.8){};
\node[vertex](v32) at (4,2.6){};
\node[vertex](v42) at (4,3){};
\node[vertex](v52) at (4,3.4){};
\node[vertex](v62) at (6,3.2){};
\node[vertex](v72) at (6,2.8){};
\node[vertex](v82) at (8,3){};



\node[vertexsetb](L12a) at (2,3){};
\node[vertexsetb](L22a) at (4,3){};
\node[vertexsetb](L32a) at (6,3){};
\node[vertexsetb](L42a) at (8,3){};



          
    \node[vertex] (s) at (0,1){};
    \node[vertex] (t) at (10,3){};

       
    \draw[arc] (s)--(v11);
    \draw[arc] (s)--(v21);
    \draw[arc] (s)--(v32);
    \draw[arc] (s)--(v42);
    \draw[arc] (s)--(v52);

    \draw[arc] (v61)--(t);
    \draw[arc] (v71)--(t);
    \draw[arc] (v82)--(t);
    
    \draw[arc] (v11)--(v51);
    \draw[arc] (v12)--(v52);
    \draw[arc] (v21)--(v31);
    \draw[arc] (v22)--(v32);
    \draw[arc] (v21)--(v41);
    \draw[arc] (v22)--(v42);
    \draw[arc] (v21)--(v51);
    \draw[arc] (v22)--(v52);
    \draw[arc] (v31)--(v61);
    \draw[arc] (v31)--(v71);
    \draw[arc] (v32)--(v72);
    \draw[arc] (v32)--(v62);
    \draw[arc] (v41)--(v61);
    \draw[arc] (v42)--(v62);
    \draw[arc] (v51)--(v61);
    \draw[arc] (v52)--(v62);
    \draw[arc] (v61)--(v81);
    \draw[arc] (v62)--(v82);
    \draw[arc] (v71)--(v81);
    \draw[arc] (v72)--(v82);
  


    \draw[arc] (v11)--(v62);
    \draw[arc] (v21)--(v62);
    \draw[arc] (v21)--(v72);
    \draw[arc] (v31)--(v82);
    \draw[arc] (v41)--(v82);
    \draw[arc] (v51)--(v82);

 
\node[font = \small, , below] at (0,1){$s$};
\node[font = \small, , above] at (10,3){$t$};	
\node[font = \scriptsize, below] at (2,0.45){$L_{1,1}$};
\node[font = \scriptsize, below] at (4,0.45){$L_{2,1}$};
\node[font = \scriptsize, below] at (6,0.45){$L_{3,1}$};
\node[font = \scriptsize, below] at (8,0.45){$L_{4,1}$};
\node[font = \scriptsize, above] at (2,3.55){$L_{1,2}$};
\node[font = \scriptsize, above] at (4,3.55){$L_{2,2}$};
\node[font = \scriptsize, above] at (6,3.55){$L_{3,2}$};
\node[font = \scriptsize, above] at (8,3.55){$L_{4,2}$};

\node[font = \small ] at (9.25,3.55){level $2$};
\node[font = \small ] at (9.25,1.5){level $1$};


\node[rahmenb] at (5,1){};
\node[rahmenb] at (5,3){};

	
\end{tikzpicture}



